Borel graphs generated by commuting functions

In this paper we study Borel graphs generated by finitely many commuting Borel functions. We give a geometric analysis of the free part of such graphs based on marker sets and marker regions. Assuming the existence of $r$-forward-independent hitting sets with bounded syndeticity, we obtain marker decompositions of the free part into rootless and rooted regions with controlled geometry. As applications, we derive finite Borel asymptotic dimension and hyperfiniteness, and obtain upper bounds for Borel edge chromatic numbers which improve previously known results. For the case in which each of the commuting Borel functions is bounded-to-one, we verify the existence of $r$-forward-independent hitting sets with syndeticity $Cr$ for some constant $C$. This gives another proof of a recent theorem of Shinko-Weilacher-Yu, and is used to show that if one of the commuting Borel functions is injective and another one is bounded-to-one and exactly even-to-one, then the graph has a Borel perfect matching.

==> fig2.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% uncomment if required: \path (0,374);

% =========================================================
% 原第二幅图 -> 现在放到右边（整体右移 198）
% =========================================================
\begin{scope}[shift={(198,0)}]

% 第一幅图前面那块绿色填充曲线（保留）
\draw [
  color={rgb,255:red,0; green,0; blue,0},
  draw opacity=1,
  fill={rgb,255:red,184; green,233; blue,134},
  fill opacity=1
]
(274.71,30.59) .. controls (245.71,42.64) and (275.86,61.93) .. (274.71,61.31);

% 左侧绿色区域
\path[
  fill={rgb,255:red,184; green,233; blue,134},
  fill opacity=1,
  draw=none
]
(262,43.15)
-- (274.71,61.31)
.. controls (281,65.17) and (288,67.5) .. (297.21,69.71)
-- (297.08,190.30)
.. controls (272.67,185.17) and (263.33,171.50) .. (262,163.75)
-- cycle;

% 右上角黄色小区域
\path[
  fill={rgb,255:red,255; green,228; blue,110},
  fill opacity=1,
  draw=none
]
(394.76,29.82)
.. controls (389.58,33.80) and (392.52,35.49) .. (398.53,36.13)
-- (394.76,37.50)
-- cycle;

% 右侧黄色长条区域
\path[
  fill={rgb,255:red,255; green,228; blue,110},
  fill opacity=1,
  draw=none
]
(398.53,36.13)
-- (398.53,155.05)
.. controls (392.52,154.42) and (389.58,154.13) .. (392.10,153.10)
-- (392.10,33.10)
-- cycle;

% 主体描边
\draw (274.71,30.59) -- (394.76,29.82);
\draw (297.21,69.71) -- (398.53,36.13);
\draw (297.08,190.30) -- (398.53,155.05);

\draw [color={rgb,255:red,0; green,0; blue,0}, draw opacity=1]
  (274.71,30.59) .. controls (245.71,42.64) and (275.86,61.93) .. (274.71,61.31);

\draw (274.71,61.31) .. controls (281,65.17) and (288,67.5) .. (297.21,69.71);
\draw (262,43.15) -- (262,163.75);
\draw (297.21,69.71) -- (297.08,190.30);
\draw (262,163.75) .. controls (263.33,171.50) and (272.67,185.17) .. (297.08,190.30);

\draw [dash pattern={on 2.25pt off 1.5pt}] (274.71,61.31) -- (274.71,150.15);
\draw [dash pattern={on 1.5pt off 0.75pt}]
  (274.71,150.15) .. controls (268.67,152.83) and (263.67,153.83) .. (262,163.75);

\draw (394.76,29.82) .. controls (389.58,33.80) and (392.52,35.49) .. (398.53,36.13);
\draw (398.53,36.13) -- (398.53,155.05);
\draw [dash pattern={on 1.5pt off 0.75pt}]
  (394.76,150.15) .. controls (389.58,154.13) and (392.52,154.42) .. (398.53,155.05);

% 双线透视效果保留
\draw [dash pattern={on 2.25pt off 1.5pt}] (394.76,150.15) -- (394.76,37.5);
\draw (394.76,29.82) -- (394.76,35.07);
\draw [dash pattern={on 2.25pt off 1.5pt}] (392.1,153.1) -- (392.1,33.1);

\draw [dash pattern={on 2.25pt off 1.5pt}] (274.71,150.15) -- (394.76,150.15);
\draw [dash pattern={on 2.25pt off 1.5pt}] (274.71,30.59) -- (274.71,61.31);

% 这幅图自己的标签和小曲线
\draw (401,90.4) node [anchor=north west][inner sep=0.75pt]
  [font=\scriptsize,color={rgb,255:red,0; green,0; blue,0},opacity=1] {$F_{2}^{+}(A)$};

\draw (225,90.4) node [anchor=north west][inner sep=0.75pt]
  [font=\scriptsize,color={rgb,255:red,0; green,0; blue,0},opacity=1] {$F_{2}^{-}(A)$};

\draw (331,92.4) node [anchor=north west][inner sep=0.75pt]
  [font=\scriptsize] {$A$};

% 绿色
\draw [color={rgb,255:red,124; green,211; blue,33}, draw opacity=1]
  (240,90) .. controls (252.6,78.2) and (269,81.8) .. (270,90);

% 黄色
\draw [color={rgb,255:red,251; green,201; blue,28}, draw opacity=1]
  (400,90) .. controls (390,81.86) and (415,83.57) .. (420,90);

\end{scope}

% =========================================================
% 原第三幅图 -> 现在放到左边（整体左移 198）
% =========================================================
\begin{scope}[shift={(-198,0)}]

% 上顶面
\path[
  fill={rgb,255:red,244; green,159; blue,146},
  fill opacity=1,
  draw=none
]
(472.71,30.77) -- (592.76,30.00)
.. controls (587.58,33.98) and (590.52,35.68) .. (596.53,36.31)
-- (495.21,69.89)
.. controls (486.00,67.68) and (479.00,65.35) .. (472.71,61.49)
.. controls (473.86,62.11) and (443.71,42.82) .. (472.71,30.77)
-- cycle;

% 下底面
\path[
  fill={rgb,255:red,207; green,231; blue,246},
  fill opacity=1,
  draw=none
]
(472.71,150.33) -- (592.76,150.33)
.. controls (587.58,154.31) and (590.52,154.60) .. (596.53,155.23)
-- (495.08,190.48)
.. controls (470.67,185.35) and (461.33,171.68) .. (460.00,163.93)
.. controls (461.67,154.01) and (466.67,153.01) .. (472.71,150.33)
-- cycle;

% 主体轮廓描边
\draw [color={rgb,255:red,0; green,0; blue,0}, draw opacity=1]
  (472.71,30.77) .. controls (443.71,42.82) and (473.86,62.11) .. (472.71,61.49);
\draw (472.71,30.77) -- (592.76,30);
\draw (495.21,69.89) -- (596.53,36.31);

\draw (460,163.93) .. controls (461.33,171.68) and (470.67,185.35) .. (495.08,190.48);
\draw (495.08,190.48) -- (596.53,155.23);

\draw (592.76,30) .. controls (587.58,33.98) and (590.52,35.68) .. (596.53,36.31);
\draw (596.53,36.31) -- (596.53,155.23);
\draw [dash pattern={on 1.5pt off 0.75pt}]
  (592.76,150.33) .. controls (587.58,154.31) and (590.52,154.6) .. (596.53,155.23);

\draw [dash pattern={on 2.25pt off 1.5pt}] (592.76,150.33) -- (592.76,35.25);
\draw (592.76,30) -- (592.76,35.25);

\draw (472.71,61.49) .. controls (479,65.35) and (486,67.68) .. (495.21,69.89);
\draw [dash pattern={on 2.25pt off 1.5pt}] (472.71,61.49) -- (472.71,150.33);
\draw [dash pattern={on 1.5pt off 0.75pt}]
  (472.71,150.33) .. controls (466.67,153.01) and (461.67,154.01) .. (460,163.93);

\draw (495.21,69.89) -- (495.08,190.48);
\draw [dash pattern={on 2.25pt off 1.5pt}] (472.71,150.33) -- (592.76,150.33);
\draw [dash pattern={on 2.25pt off 1.5pt}] (472.71,30.77) -- (472.71,61.49);

% 改成严格竖直
\draw (460,43.34) -- (460,163.93);

% 中间竖虚线
\draw [dash pattern={on 2.25pt off 1.5pt}] (590,153.1) -- (590,33.1);

% 这幅图自己的标签和小曲线
\draw (551,172.4) node [anchor=north west][inner sep=0.75pt]
  [font=\scriptsize,color={rgb,255:red,0; green,0; blue,0},opacity=1] {$F_{1}^{-}(A)$};

\draw (521,10.4) node [anchor=north west][inner sep=0.75pt]
  [font=\scriptsize,color={rgb,255:red,0; green,0; blue,0},opacity=1] {$F_{1}^{+}(A)$};

\draw (531,92.4) node [anchor=north west][inner sep=0.75pt]
  [font=\scriptsize] {$A$};

% 红色
\draw [color={rgb,255:red,220; green,46; blue,31}, draw opacity=1]
  (510,40) .. controls (511.29,31.86) and (511.57,21.86) .. (520,20);

% 蓝色
\draw [color={rgb,255:red,119; green,181; blue,251}, draw opacity=1]
  (540,170) .. controls (537.29,179.57) and (544.71,178.71) .. (550,180);

\end{scope}

\end{tikzpicture} 

==> fig3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6626728571978524] 
\draw    (76.32,81.15) -- (156.59,80.88) ;
%Straight Lines [id:da27188460567848594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156.59,80.88) -- (156.15,122.24) ;
%Straight Lines [id:da8878398851291978] 
\draw    (156.59,80.88) -- (85.12,121.59) ;
%Curve Lines [id:da28982070996847054] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76.32,81.15) .. controls (61.43,99.51) and (68.92,115.94) .. (85.12,121.59) ;
%Straight Lines [id:da2797786143074581] 
\draw    (156.15,122.24) -- (84.69,162.96) ;
%Straight Lines [id:da765574422874077] 
\draw    (85.12,121.59) -- (84.69,162.96) ;
%Curve Lines [id:da27901371425916666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.41 ]   (76.88,121.51) .. controls (62,139.87) and (69.49,156.3) .. (85.69,161.96) ;
%Straight Lines [id:da5186173910678362] 
\draw    (116.45,81.01) -- (69,96) ;
%Straight Lines [id:da8088874303418132] 
\draw    (120.85,101.24) -- (74,114) ;
%Straight Lines [id:da30015577161931495] 
\draw    (120.85,101.24) -- (120.42,142.6) ;
%Straight Lines [id:da28794787636900554] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (116.45,81.01) -- (116.02,122.38) ;
%Straight Lines [id:da1331198430774584] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (76.32,81.15) -- (75.88,122.51) ;
%Straight Lines [id:da42934950320964005] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (74,114) -- (73.57,155.36) ;
%Straight Lines [id:da020612689890645575] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (69,96) -- (68.57,137.36) ;
%Straight Lines [id:da48645795902842504] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (156.15,122.24) -- (75.88,122.51) ;
%Straight Lines [id:da8411671668679611] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (116.02,122.38) -- (68.57,137.36) ;
%Straight Lines [id:da765078542937822] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (120.42,142.6) -- (73.57,155.36) ;
%Shape: Free Drawing [id:dp6469999352282707] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (156,81.2) .. controls (156,81.2) and (156,81.2) .. (156,81.2) ;
%Shape: Free Drawing [id:dp1374258107185844] 
\draw  [line width=3] [line join = round][line cap = round] (116,81.2) .. controls (116,81.2) and (116,81.2) .. (116,81.2) ;
%Shape: Free Drawing [id:dp6846793986804454] 
\draw  [line width=3] [line join = round][line cap = round] (76,82.2) .. controls (76,82.2) and (76,82.2) .. (76,82.2) ;
%Shape: Free Drawing [id:dp6170313424177215] 
\draw  [line width=3] [line join = round][line cap = round] (69,96.2) .. controls (69,96.2) and (69,96.2) .. (69,96.2) ;
%Shape: Free Drawing [id:dp7627578598157639] 
\draw  [line width=3] [line join = round][line cap = round] (77,122.2) .. controls (77,122.2) and (77,122.2) .. (77,122.2) ;
%Shape: Free Drawing [id:dp7616799937951709] 
\draw  [line width=3] [line join = round][line cap = round] (74,114.2) .. controls (74,114.2) and (74,114.2) .. (74,114.2) ;
%Shape: Free Drawing [id:dp03807609527937739] 
\draw  [line width=3] [line join = round][line cap = round] (121,101.2) .. controls (121,101.2) and (121,101.2) .. (121,101.2) ;
%Shape: Free Drawing [id:dp3232388552309011] 
\draw  [line width=3] [line join = round][line cap = round] (69,136.2) .. controls (69,136.2) and (69,136.2) .. (69,136.2) ;
%Shape: Free Drawing [id:dp6040646360986479] 
\draw  [line width=3] [line join = round][line cap = round] (74,155.2) .. controls (74,155.2) and (74,155.2) .. (74,155.2) ;
%Shape: Free Drawing [id:dp06186449157722629] 
\draw  [line width=3] [line join = round][line cap = round] (85,162.2) .. controls (85,162.2) and (85,162.2) .. (85,162.2) ;
%Shape: Free Drawing [id:dp6022551343390088] 
\draw  [line width=3] [line join = round][line cap = round] (85,121.2) .. controls (85,121.2) and (85,121.2) .. (85,121.2) ;
%Shape: Free Drawing [id:dp8174858433485731] 
\draw  [line width=3] [line join = round][line cap = round] (120,142.2) .. controls (120,142.2) and (120,142.2) .. (120,142.2) ;
%Shape: Free Drawing [id:dp9553233122194514] 
\draw  [line width=3] [line join = round][line cap = round] (156,122.2) .. controls (156,122.2) and (156,122.2) .. (156,122.2) ;
%Straight Lines [id:da9086926981268085] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (176,61.75) -- (166.92,70.67) -- (162.73,74.78) ;
\draw [shift={(160.59,76.88)}, rotate = 315.53] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da10481156722227314] 
\draw    (76,61) -- (156,60.5) ;
\draw [shift={(156,60.5)}, rotate = 179.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(76,61)}, rotate = 359.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4252348890867119] 
\draw    (172.5,80) -- (172,164.2) ;
\draw [shift={(172,164.2)}, rotate = 270.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(172.5,80)}, rotate = 90.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Free Drawing [id:dp26665759609737283] 
\draw  [line width=3] [line join = round][line cap = round] (116,122.2) .. controls (116,122.2) and (116,122.2) .. (116,122.2) ;
%Straight Lines [id:da7222747004305811] 
\draw    (322.42,142.6) -- (286.69,162.96) ;
%Straight Lines [id:da6267991352415655] 
\draw    (286.69,162.96) -- (286.26,204.32) ;
%Curve Lines [id:da00386613876747699] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.41 ]   (277.88,122.51) .. controls (263,140.87) and (270.49,157.3) .. (286.69,162.96) ;
%Straight Lines [id:da6080645047524561] 
\draw    (322.42,142.6) -- (321.99,183.96) ;
%Straight Lines [id:da8415477554033067] 
\draw    (318.02,122.38) -- (277.88,122.51) ;
%Straight Lines [id:da48785540444607367] 
\draw    (318.02,122.38) -- (270.57,137.36) ;
%Straight Lines [id:da8593628143087078] 
\draw    (322.42,142.6) -- (275.57,155.36) ;
%Shape: Free Drawing [id:dp06820712128891404] 
\draw  [line width=3] [line join = round][line cap = round] (279,122.2) .. controls (279,122.2) and (279,122.2) .. (279,122.2) ;
%Shape: Free Drawing [id:dp9656101752544759] 
\draw  [line width=3] [line join = round][line cap = round] (271,136.2) .. controls (271,136.2) and (271,136.2) .. (271,136.2) ;
%Shape: Free Drawing [id:dp17212840438963428] 
\draw  [line width=3] [line join = round][line cap = round] (276,155.2) .. controls (276,155.2) and (276,155.2) .. (276,155.2) ;
%Shape: Free Drawing [id:dp5058084034217044] 
\draw  [line width=3] [line join = round][line cap = round] (287,162.2) .. controls (287,162.2) and (287,162.2) .. (287,162.2) ;
%Shape: Free Drawing [id:dp3492035884439172] 
\draw  [line width=3] [line join = round][line cap = round] (322,142.2) .. controls (322,142.2) and (322,142.2) .. (322,142.2) ;
%Straight Lines [id:da293182530860466] 
\draw    (278,62) -- (318,61.67) ;
\draw [shift={(318,61.67)}, rotate = 179.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(278,62)}, rotate = 359.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4263597105138146] 
\draw    (367,123) -- (367,163.2) ;
\draw [shift={(367,163.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(367,123)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da05946295574358751] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (318.02,122.38) -- (358.15,122.24) ;
%Straight Lines [id:da5865242686599953] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (322.42,142.6) -- (358.15,122.24) ;
%Straight Lines [id:da7422964242176168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ]   (358.15,122.24) -- (357.72,163.61) ;
%Straight Lines [id:da6096189077128927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ]   (358.59,80.88) -- (358.15,122.24) ;
%Straight Lines [id:da7547156683647956] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (277.88,122.51) -- (277.45,163.87) ;
%Straight Lines [id:da6833718371560462] 
\draw    (275.57,155.36) -- (275.13,196.72) ;
%Straight Lines [id:da13419209950740318] 
\draw    (270.57,137.36) -- (270.13,178.72) ;
%Straight Lines [id:da6818079616242894] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (317.58,163.74) -- (277.45,163.87) ;
%Straight Lines [id:da8633721837920674] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (321.99,183.96) -- (274.84,197.84) ;
%Shape: Free Drawing [id:dp4159251730914879] 
\draw  [line width=3] [line join = round][line cap = round] (317,163.2) .. controls (317,163.2) and (317,163.2) .. (317,163.2) ;
%Shape: Free Drawing [id:dp8797495123672929] 
\draw  [line width=3] [line join = round][line cap = round] (277,164.2) .. controls (277,164.2) and (277,164.2) .. (277,164.2) ;
%Shape: Free Drawing [id:dp20028570429871373] 
\draw  [line width=3] [line join = round][line cap = round] (270,178.2) .. controls (270,178.2) and (270,178.2) .. (270,178.2) ;
%Shape: Free Drawing [id:dp0050539596697405376] 
\draw  [line width=3] [line join = round][line cap = round] (275,196.2) .. controls (275,196.2) and (275,196.2) .. (275,196.2) ;
%Shape: Free Drawing [id:dp13825460773981335] 
\draw  [line width=3] [line join = round][line cap = round] (322,183.2) .. controls (322,183.2) and (322,183.2) .. (322,183.2) ;
%Shape: Free Drawing [id:dp6656950071674999] 
\draw  [line width=3] [line join = round][line cap = round] (286,203.2) .. controls (286,203.2) and (286,203.2) .. (286,203.2) ;
%Straight Lines [id:da5364227269035879] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (318.45,81.01) -- (358.59,80.88) ;
%Straight Lines [id:da2926233578551939] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (322.85,101.24) -- (358.59,80.88) ;
%Straight Lines [id:da07704404736086068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ]   (287.12,121.59) -- (286.69,162.96) ;
%Straight Lines [id:da13923545790845826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ]   (287.12,121.59) -- (322.85,101.24) ;
%Straight Lines [id:da7391205515075014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ]   (278.32,81.15) -- (318.45,81.01) ;
%Curve Lines [id:da13446050560444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.41 ]   (278.32,81.15) .. controls (263.43,99.51) and (270.92,115.94) .. (287.12,121.59) ;
%Curve Lines [id:da26040969764773503] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.41 ]   (277.45,163.87) .. controls (262.56,182.23) and (270.06,198.66) .. (286.26,204.32) ;
%Straight Lines [id:da5904328939068751] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (318.02,122.38) -- (317.58,163.74) ;
%Shape: Free Drawing [id:dp901483817727382] 
\draw  [line width=3] [line join = round][line cap = round] (318,122.2) .. controls (318,122.2) and (318,122.2) .. (318,122.2) ;
%Straight Lines [id:da8375771684847255] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (317.58,163.74) -- (357.72,163.61) ;
%Straight Lines [id:da10090806041400247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ]   (277.45,163.87) -- (317.58,163.74) ;
%Straight Lines [id:da306929358849769] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (321.99,183.96) -- (357.72,163.61) ;
%Straight Lines [id:da07301305137491598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ]   (286.26,204.32) -- (321.99,183.96) ;
%Straight Lines [id:da5793386028060931] 
\draw    (321.99,183.96) -- (286.26,204.32) ;
%Straight Lines [id:da8576295198596539] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (317.58,163.74) -- (270.13,178.72) ;
%Straight Lines [id:da6329751446505878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ]   (278.32,81.15) -- (277.88,122.51) ;
%Straight Lines [id:da37350078061179803] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ]   (276,114) -- (275.57,155.36) ;
%Straight Lines [id:da9903041422127432] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (271,96) -- (270.57,137.36) ;
%Straight Lines [id:da6445879893966762] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ]   (322.85,101.24) -- (322.42,142.6) ;
%Straight Lines [id:da26190216209747297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ]   (318.45,81.01) -- (318.02,122.38) ;
%Shape: Free Drawing [id:dp3741031541626879] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (358,81.2) .. controls (358,81.2) and (358,81.2) .. (358,81.2) ;
%Straight Lines [id:da44357444891041675] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (379,61.75) -- (369.92,70.67) -- (365.73,74.78) ;
\draw [shift={(363.59,76.88)}, rotate = 315.53] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da4885399571619442] 
\draw    (156.15,163.24) -- (84.69,203.96) ;
%Straight Lines [id:da3716553510709093] 
\draw    (120.85,141.24) -- (120.42,182.6) ;
%Straight Lines [id:da5075954355310489] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (121.42,182.6) -- (74.57,195.36) ;
%Shape: Free Drawing [id:dp8719615635708462] 
\draw  [line width=3] [line join = round][line cap = round] (120,183.2) .. controls (120,183.2) and (120,183.2) .. (120,183.2) ;
%Straight Lines [id:da7608520650838341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156.15,122.24) -- (155.72,163.61) ;
%Straight Lines [id:da8171089390407865] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (156.15,164.24) -- (75.88,164.51) ;
%Shape: Free Drawing [id:dp38993629093522675] 
\draw  [line width=3] [line join = round][line cap = round] (156,163.2) .. controls (156,163.2) and (156,163.2) .. (156,163.2) ;
%Curve Lines [id:da013258866345366327] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.41 ]   (76.88,163.51) .. controls (62,181.87) and (69.49,198.3) .. (85.69,203.96) ;
%Straight Lines [id:da9738904197363422] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (74,156) -- (73.57,197.36) ;
%Straight Lines [id:da5844585407898939] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (69,138) -- (68.57,179.36) ;
%Straight Lines [id:da37736096463607793] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (116.02,164.38) -- (68.57,179.36) ;
%Shape: Free Drawing [id:dp9133430270743592] 
\draw  [line width=3] [line join = round][line cap = round] (69,178.2) .. controls (69,178.2) and (69,178.2) .. (69,178.2) ;
%Shape: Free Drawing [id:dp5178258174761603] 
\draw  [line width=3] [line join = round][line cap = round] (74,195.2) .. controls (74,195.2) and (74,195.2) .. (74,195.2) ;
%Straight Lines [id:da4980868677243163] 
\draw  [dash pattern={on 3pt off 0.75pt}]  (115.45,123.01) -- (115.02,164.38) ;
%Shape: Free Drawing [id:dp8403114687550541] 
\draw  [line width=3] [line join = round][line cap = round] (115,164.2) .. controls (115,164.2) and (115,164.2) .. (115,164.2) ;
%Straight Lines [id:da04473700684238335] 
\draw    (85.12,160.59) -- (84.69,202.96) ;
%Shape: Free Drawing [id:dp7426353670586632] 
\draw  [line width=3] [line join = round][line cap = round] (85,203.2) .. controls (85,203.2) and (85,203.2) .. (85,203.2) ;
%Shape: Free Drawing [id:dp03955688817630654] 
\draw  [line width=3] [line join = round][line cap = round] (77,164.2) .. controls (77,164.2) and (77,164.2) .. (77,164.2) ;

% Text Node
\draw (177,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{{\fontfamily{ptm}\selectfont root}}};
% Text Node
\draw (93,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{2}( A) =2$};
% Text Node
\draw (174.25,125.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{1}( A) =2$};
% Text Node
\draw (274,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{2}( B) =1$};
% Text Node
\draw (373,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{1}( B) =1$};
% Text Node
\draw (380,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{{\fontfamily{ptm}\selectfont root}}};


\end{tikzpicture}

==> fig4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Straight Lines [id:da8640603933496599] 
\draw [line width=0.75]    (266.19,50.14) -- (386.23,49.38) ;
%Straight Lines [id:da5272087049904] 
\draw [line width=0.75]    (288.69,89.27) -- (390,55.68) ;
%Curve Lines [id:da35554828995569143] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (266.19,50.14) .. controls (237.2,60.16) and (263.7,86.42) .. (288.69,89.27) ;
%Straight Lines [id:da283812681849543] 
\draw [line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (266.19,169.7) -- (314.67,169.7) -- (337.07,169.7) -- (386.23,169.7) ;
%Straight Lines [id:da9219201814260687] 
\draw [line width=0.75]    (288.56,209.86) -- (390,174.61) ;
%Straight Lines [id:da02703391222385687] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (404.43,31.34) -- (405.3,169.53) ;
%Straight Lines [id:da26449166643386046] 
\draw [line width=0.75]    (288.69,89.27) -- (288.56,209.86) ;
%Straight Lines [id:da5713247775416893] 
\draw [line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (266.19,50.14) -- (266.19,169.7) ;
%Curve Lines [id:da7673470329675363] 
\draw [line width=0.75]    (386.23,49.38) .. controls (381.05,53.36) and (383.99,55.05) .. (390,55.68) ;
%Straight Lines [id:da007792629447112898] 
\draw [color={rgb, 255:red, 100; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (266.8,31.62) -- (404.43,31.34) ;
%Straight Lines [id:da23802924185274166] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (390,174.61) -- (405.3,169.53) ;
%Straight Lines [id:da047883369409288834] 
\draw [line width=0.75]    (390,55.68) -- (390,174.61) ;
%Curve Lines [id:da5036675100679523] 
\draw [line width=0.75]  [dash pattern={on 1.5pt off 0.75pt}]  (386.23,169.7) .. controls (384,171.42) and (383.28,172.45) .. (383.65,173.11) .. controls (384.14,174) and (386.57,174.25) .. (390,174.61) ;
%Straight Lines [id:da7651742319213847] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (289.3,70.75) -- (404.43,31.34) ;
%Straight Lines [id:da8213592548315297] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (386.23,169.7) -- (405.3,169.53) ;
%Curve Lines [id:da48562667428663053] 
\draw [line width=0.75]    (266.19,169.7) .. controls (237.2,179.72) and (263.57,207.01) .. (288.56,209.86) ;
%Straight Lines [id:da43089726020584207] 
\draw    (254,63) -- (254,183.6) ;
%Straight Lines [id:da8020915805267916] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (386.23,169.7) -- (386.23,54.62) ;
%Straight Lines [id:da8509751735121364] 
\draw    (386.23,49.38) -- (386.23,51.7) -- (386.23,52.38) -- (386.23,52.6) -- (386.23,52.73) -- (386.23,53.1) -- (386.23,53.3) -- (386.23,53.46) -- (386.23,53.63) -- (386.23,54.63) ;
%Shape: Circle [id:dp5800921358364999] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (406.1,31.34) .. controls (406.1,30.42) and (405.35,29.67) .. (404.43,29.67) .. controls (403.51,29.67) and (402.76,30.42) .. (402.76,31.34) .. controls (402.76,32.26) and (403.51,33) .. (404.43,33) .. controls (405.35,33) and (406.1,32.26) .. (406.1,31.34) -- cycle ;
%Straight Lines [id:da694714922830436] 
\draw    (316,20) -- (386,20) ;
\draw [shift={(386,20)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da20762420652454283] 
\draw    (316,20) -- (264,20) ;
\draw [shift={(264,20)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6114292350695646] 
\draw    (244,110) -- (244,170) ;
\draw [shift={(244,170)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4539789011910994] 
\draw    (244,110) -- (244,30) ;
\draw [shift={(244,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4353925657467098] 
\draw    (412,41) -- (412,31) ;
\draw [shift={(412,31)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da31138218589483857] 
\draw    (412,41) -- (412,50) ;
\draw [shift={(412,50)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7392327593188647] 
\draw    (390,20) -- (386,20) ;
\draw [shift={(386,20)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7713806085402943] 
\draw    (390,20) -- (405,20) ;
\draw [shift={(405,20)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da697657458547721] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (390,35.68) -- (390,55.68) ;
%Straight Lines [id:da5669553098394792] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (288.69,70.27) -- (288.69,89.27) ;
%Curve Lines [id:da6392270085513881] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (266.8,31.62) .. controls (237.82,41.64) and (264.31,67.9) .. (289.3,70.75) ;
%Straight Lines [id:da9540651016424266] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (254,45) -- (254,64) ;
%Straight Lines [id:da4475450292219776] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (390,55.68) -- (405.3,49.2) ;
%Straight Lines [id:da3189705692065318] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (386.23,49.38) -- (405.3,49.2) ;
%Straight Lines [id:da6663763034332387] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (386.23,31.7) -- (386.23,50.7) ;
%Straight Lines [id:da036457188488025705] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (265.8,31.62) -- (265.8,50.62) ;
%Straight Lines [id:da43740047193846854] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (384,167) -- (384,51.92) ;

% Text Node
\draw (409,8.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (321,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{x}^{( 0)}$};
% Text Node
\draw (211,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2CD_{1}$};
% Text Node
\draw (297,1.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2CD_{1} -D_{1}$};
% Text Node
\draw (419,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D_{1}$};
% Text Node
\draw (388,1.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D_{1}$};


\end{tikzpicture}

==> fig5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Straight Lines [id:da8640603933496599] 
\draw [line width=0.75]    (34.19,50.29) -- (154.23,49.52) ;
%Straight Lines [id:da5272087049904] 
\draw [line width=0.75]    (56.69,89.41) -- (158,55.83) ;
%Curve Lines [id:da35554828995569143] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (34.19,50.29) .. controls (5.2,60.3) and (31.7,86.57) .. (56.69,89.41) ;
%Straight Lines [id:da283812681849543] 
\draw [line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (34.19,169.85) -- (82.67,169.85) -- (105.07,169.85) -- (154.23,169.85) ;
%Straight Lines [id:da9219201814260687] 
\draw [line width=0.75]    (56.56,210) -- (158,174.75) ;
%Straight Lines [id:da02703391222385687] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (172.43,31.48) -- (173.3,169.67) ;
%Straight Lines [id:da26449166643386046] 
\draw [line width=0.75]    (56.69,89.41) -- (56.56,210) ;
%Straight Lines [id:da5713247775416893] 
\draw [line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (34.19,50.29) -- (34.19,169.85) ;
%Curve Lines [id:da7673470329675363] 
\draw [line width=0.75]    (154.23,49.52) .. controls (149.05,53.5) and (151.99,55.19) .. (158,55.83) ;
%Straight Lines [id:da007792629447112898] 
\draw [color={rgb, 255:red, 100; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (34.8,31.77) -- (172.43,31.48) ;
%Straight Lines [id:da23802924185274166] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (158,174.75) -- (173.3,169.67) ;
%Straight Lines [id:da047883369409288834] 
\draw [line width=0.75]    (158,55.83) -- (158,174.75) ;
%Curve Lines [id:da5036675100679523] 
\draw [line width=0.75]  [dash pattern={on 1.5pt off 0.75pt}]  (154.23,169.85) .. controls (152,171.56) and (151.28,172.59) .. (151.65,173.26) .. controls (152.14,174.14) and (154.57,174.39) .. (158,174.75) ;
%Straight Lines [id:da7651742319213847] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (57.3,70.89) -- (172.43,31.48) ;
%Straight Lines [id:da8213592548315297] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (154.23,169.85) -- (173.3,169.67) ;
%Curve Lines [id:da48562667428663053] 
\draw [line width=0.75]    (34.19,169.85) .. controls (5.2,179.87) and (31.57,207.15) .. (56.56,210) ;
%Straight Lines [id:da43089726020584207] 
\draw    (22,63.14) -- (22,183.74) ;
%Straight Lines [id:da8020915805267916] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (154.23,169.85) -- (154.23,54.77) ;
%Straight Lines [id:da8509751735121364] 
\draw    (154.23,49.52) -- (154.23,51.84) -- (154.23,52.53) -- (154.23,52.74) -- (154.23,52.88) -- (154.23,53.24) -- (154.23,53.44) -- (154.23,53.6) -- (154.23,53.77) -- (154.23,54.77) ;
%Shape: Circle [id:dp5800921358364999] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (174.1,31.48) .. controls (174.1,30.56) and (173.35,29.81) .. (172.43,29.81) .. controls (171.51,29.81) and (170.76,30.56) .. (170.76,31.48) .. controls (170.76,32.4) and (171.51,33.15) .. (172.43,33.15) .. controls (173.35,33.15) and (174.1,32.4) .. (174.1,31.48) -- cycle ;
%Straight Lines [id:da697657458547721] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (158,35.83) -- (158,55.83) ;
%Straight Lines [id:da5669553098394792] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (56.69,70.41) -- (56.69,89.41) ;
%Curve Lines [id:da6392270085513881] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (34.8,31.77) .. controls (5.82,41.78) and (32.31,68.05) .. (57.3,70.89) ;
%Straight Lines [id:da9540651016424266] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (22,45.14) -- (22,64.14) ;
%Straight Lines [id:da4475450292219776] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (158,55.83) -- (173.3,49.34) ;
%Straight Lines [id:da3189705692065318] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (154.23,49.52) -- (173.3,49.34) ;
%Straight Lines [id:da6663763034332387] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (154.23,31.84) -- (154.23,50.84) ;
%Straight Lines [id:da036457188488025705] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (33.8,31.77) -- (33.8,50.77) ;
%Straight Lines [id:da43740047193846854] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (152,167.14) -- (152,52.06) ;
%Straight Lines [id:da4946085601583369] 
\draw [line width=0.75]    (292.69,50.29) -- (412.73,49.52) ;
%Straight Lines [id:da8827281692212418] 
\draw [line width=0.75]    (315.19,89.41) -- (416.5,55.83) ;
%Curve Lines [id:da0792447773215027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (292.69,50.29) .. controls (263.7,60.3) and (290.2,86.57) .. (315.19,89.41) ;
%Straight Lines [id:da6531866656315385] 
\draw [line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (292.69,169.85) -- (341.17,169.85) -- (363.57,169.85) -- (412.73,169.85) ;
%Straight Lines [id:da6969388792600961] 
\draw [line width=0.75]    (314.56,210.25) -- (416,175) ;
%Straight Lines [id:da6200926367216638] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (430.93,31.48) -- (431.8,169.67) ;
%Straight Lines [id:da8555197986981804] 
\draw [line width=0.75]    (315.19,89.41) -- (315.06,210) ;
%Straight Lines [id:da22142633417392554] 
\draw [line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (292.69,50.29) -- (292.69,169.85) ;
%Curve Lines [id:da5777985069835728] 
\draw [line width=0.75]    (412.73,49.52) .. controls (407.55,53.5) and (410.49,55.19) .. (416.5,55.83) ;
%Straight Lines [id:da6371327353207672] 
\draw [color={rgb, 255:red, 100; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (293.3,31.77) -- (430.93,31.48) ;
%Straight Lines [id:da12833587631462917] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (416.5,174.75) -- (431.8,169.67) ;
%Straight Lines [id:da7227882466575183] 
\draw [line width=0.75]    (416.5,55.83) -- (416.5,174.75) ;
%Curve Lines [id:da2354224547573477] 
\draw [line width=0.75]  [dash pattern={on 1.5pt off 0.75pt}]  (412.73,169.85) .. controls (410.51,171.56) and (409.78,172.59) .. (410.15,173.26) .. controls (410.65,174.14) and (413.08,174.39) .. (416.5,174.75) ;
%Straight Lines [id:da6507288263789722] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (315.8,70.89) -- (430.93,31.48) ;
%Straight Lines [id:da8526468315521785] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (412.73,169.85) -- (431.8,169.67) ;
%Curve Lines [id:da18088680649963784] 
\draw [line width=0.75]    (292.69,169.85) .. controls (263.7,179.87) and (290.07,207.15) .. (315.06,210) ;
%Straight Lines [id:da29807449177290424] 
\draw    (280.5,63.14) -- (280.5,183.74) ;
%Straight Lines [id:da6385550147202718] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (412.73,169.85) -- (412.73,54.77) ;
%Straight Lines [id:da0005068164189975244] 
\draw    (412.73,49.52) -- (412.73,51.84) -- (412.73,52.53) -- (412.73,52.74) -- (412.73,52.88) -- (412.73,53.24) -- (412.73,53.44) -- (412.73,53.6) -- (412.73,53.77) -- (412.73,54.77) ;
%Shape: Circle [id:dp6572007146609133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (432.6,31.48) .. controls (432.6,30.56) and (431.85,29.81) .. (430.93,29.81) .. controls (430.01,29.81) and (429.26,30.56) .. (429.26,31.48) .. controls (429.26,32.4) and (430.01,33.15) .. (430.93,33.15) .. controls (431.85,33.15) and (432.6,32.4) .. (432.6,31.48) -- cycle ;
%Straight Lines [id:da14120342575524703] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (416.5,35.83) -- (416.5,55.83) ;
%Straight Lines [id:da6873634361636174] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (315.19,70.41) -- (315.19,89.41) ;
%Curve Lines [id:da7347912879227669] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (293.3,31.77) .. controls (264.32,41.78) and (290.81,68.05) .. (315.8,70.89) ;
%Straight Lines [id:da43971359853273817] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (280.5,45.14) -- (280.5,64.14) ;
%Straight Lines [id:da7810660745482502] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (416.5,55.83) -- (431.8,49.34) ;
%Straight Lines [id:da331971119438763] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (412.73,49.52) -- (431.8,49.34) ;
%Straight Lines [id:da6718513801484871] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (412.73,31.84) -- (412.73,50.84) ;
%Straight Lines [id:da8766611920717781] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (292.3,31.77) -- (292.3,50.77) ;
%Straight Lines [id:da3425116706565752] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (410.5,167.14) -- (410.5,52.06) ;
%Straight Lines [id:da6043865581218555] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (315,220) -- (390,194) ;
%Curve Lines [id:da7252038314739803] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 0.75pt}]  (385.79,189.34) .. controls (386.06,188.7) and (382.71,191.87) .. (383.21,192.75) .. controls (383.7,193.64) and (392,195.6) .. (389.56,194.25) ;
%Straight Lines [id:da39348659753310467] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 2.25pt off 1.5pt}]  (249.7,92.06) ;
%Straight Lines [id:da5213625644142144] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (281.92,177.4) -- (317.1,177.25) -- (339.5,177.25) -- (388.66,177.25) ;
%Straight Lines [id:da5453074293741613] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (389.56,194.25) -- (389.62,187.4) -- (389.56,184.25) ;
%Straight Lines [id:da5013242758376962] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (388.17,185.94) -- (388.17,189.94) -- (388.23,179.1) -- (388.23,177.1) ;
%Curve Lines [id:da1149319697104233] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 0.75pt}]  (388.66,177.25) .. controls (386.43,178.96) and (383.28,181.84) .. (383.65,182.5) .. controls (384.02,183.17) and (386.57,183.64) .. (390,184) ;
%Straight Lines [id:da3164536626751062] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (383.58,190.35) -- (383.58,194.35) -- (383.65,183.5) -- (383.65,181.5) ;
%Straight Lines [id:da16847608708595985] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (283,185) -- (283,189) -- (283.06,178.15) -- (283.06,176.15) ;
%Straight Lines [id:da1592237066372023] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (283,189) -- (317.17,188.85) -- (339.57,188.85) -- (388.73,188.85) ;
%Curve Lines [id:da9765849070365249] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (281.06,182.15) .. controls (278.06,191.65) and (292.06,205.65) .. (315.43,210.3) ;
%Curve Lines [id:da4789390929832599] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (280.5,193.74) .. controls (277.5,203.24) and (298.25,217.5) .. (314.56,220.25) ;
%Curve Lines [id:da5129949457022351] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 0.75pt}]  (283.06,176.15) .. controls (277.06,182.75) and (283.86,184.75) .. (279.06,182.15) ;
%Curve Lines [id:da7646294407079454] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 0.75pt}]  (283,188) .. controls (277,194.6) and (283.8,196.6) .. (279,194) ;
%Straight Lines [id:da46860703190502806] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (280,192) -- (280,196) -- (280.06,185.15) -- (280.06,183.15) ;
%Straight Lines [id:da8078552658452499] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (315.11,232) -- (358.63,215.15) ;
%Curve Lines [id:da7572855486250342] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 0.75pt}]  (354.86,210.25) .. controls (355.14,209.6) and (351.79,212.77) .. (352.28,213.66) .. controls (352.78,214.54) and (361.08,216.5) .. (358.63,215.15) ;
%Straight Lines [id:da2869944150105723] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (289,198) -- (289.17,198.15) -- (308.57,198.15) -- (357.73,198.15) ;
%Straight Lines [id:da13918012399666568] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (358.63,215.15) -- (358.7,208.3) -- (358.63,205.15) ;
%Straight Lines [id:da48674673337402674] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (357.24,206.85) -- (357.24,210.85) -- (357.31,200) -- (357.31,198) ;
%Curve Lines [id:da8459947191066695] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 0.75pt}]  (357.73,198.15) .. controls (355.51,199.86) and (352.35,202.74) .. (352.73,203.41) .. controls (353.1,204.08) and (355.65,204.54) .. (359.08,204.9) ;
%Straight Lines [id:da8988373970613239] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (352.66,211.26) -- (352.66,215.26) -- (352.73,204.41) -- (352.73,202.41) ;
%Straight Lines [id:da7237256403971308] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.56,220.25) -- (358.63,205.15) ;
%Straight Lines [id:da45182352102357015] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (289.9,210) -- (290.08,210.15) -- (309.48,210.15) -- (358.63,210.15) ;
%Straight Lines [id:da453412250970764] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 1.5pt}]  (289.11,207) -- (289.11,211) -- (289.17,200.15) -- (289.17,198.15) ;
%Straight Lines [id:da9638137622304818] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (315.11,228) -- (315.11,232) -- (315.17,221.15) -- (315.17,219.15) ;
%Curve Lines [id:da5859733856333235] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (288.17,208.15) .. controls (292.6,212.01) and (303.62,218.95) .. (314.56,220.25) ;
%Curve Lines [id:da10206939051194663] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (288.73,219.9) .. controls (293.16,223.76) and (304.17,230.7) .. (315.11,232) ;
%Straight Lines [id:da608696228755488] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (289.04,217.85) -- (289.04,219.85) -- (289.11,211) -- (289.11,209) ;
%Straight Lines [id:da06887609892332891] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (315.43,210.3) -- (390.43,184.3) ;
%Straight Lines [id:da4521275872414291] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (315.06,220) -- (315.12,213.15) -- (315.06,210) ;
%Straight Lines [id:da059221979246805834] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230,100) -- (250,110) ;
%Straight Lines [id:da31357687356720787] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230,120) -- (250,110) ;
%Straight Lines [id:da7861835015902611] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (209,106) -- (242,106) ;
%Straight Lines [id:da580381221011904] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (209,114) -- (242,114) ;

% Text Node
\draw (177,8.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (81,6.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T{_{x}^{( 0)}}$};
% Text Node
\draw (435.5,8.54) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (350,11.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${T}_{x}^{( 1)}$};


\end{tikzpicture}

==> fig9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,378); %set diagram left start at 0, and has height of 378

%Shape: Rectangle [id:dp5416239407993381] 
\draw  [line width=0.75]  (110.42,30.27) -- (140.02,30.27) -- (140.02,50.67) -- (110.42,50.67) -- cycle ;
%Shape: Rectangle [id:dp8808364534838582] 
\draw  [line width=0.75]  (110.4,138.6) -- (140,138.6) -- (140,159) -- (110.4,159) -- cycle ;
%Shape: Rectangle [id:dp7910236221279069] 
\draw  [line width=0.75]  (110.4,118.2) -- (140,118.2) -- (140,138.6) -- (110.4,138.6) -- cycle ;
%Shape: Rectangle [id:dp2043137685896682] 
\draw  [line width=0.75]  (110.4,159) -- (140,159) -- (140,179.4) -- (110.4,179.4) -- cycle ;
%Shape: Rectangle [id:dp8681199771045928] 
\draw  [line width=0.75]  (110.4,199.8) -- (140,199.8) -- (140,220.2) -- (110.4,220.2) -- cycle ;
%Shape: Rectangle [id:dp9230861217745712] 
\draw  [line width=0.75]  (110.4,179.4) -- (140,179.4) -- (140,199.8) -- (110.4,199.8) -- cycle ;
%Shape: Rectangle [id:dp5257115551622434] 
\draw  [line width=0.75]  (110.4,240.6) -- (140,240.6) -- (140,261) -- (110.4,261) -- cycle ;
%Shape: Rectangle [id:dp49223257279193333] 
\draw  [line width=0.75]  (110.4,220.2) -- (140,220.2) -- (140,240.6) -- (110.4,240.6) -- cycle ;
%Shape: Parallelogram [id:dp8403831397090844] 
\draw   (120.01,40.76) -- (140.02,30.27) -- (139.97,50.74) -- (119.95,61.24) -- cycle ;
%Shape: Parallelogram [id:dp4944966405072002] 
\draw   (120.04,128.62) -- (140.05,118.13) -- (140,138.6) -- (119.98,149.1) -- cycle ;
%Shape: Parallelogram [id:dp852201523491726] 
\draw   (119.93,210.37) -- (139.95,199.87) -- (139.9,220.34) -- (119.88,230.84) -- cycle ;
%Shape: Parallelogram [id:dp38135360505618243] 
\draw   (119.98,189.9) -- (140,179.4) -- (139.95,199.87) -- (119.93,210.37) -- cycle ;
%Shape: Parallelogram [id:dp17792881979278996] 
\draw   (120.04,169.42) -- (140.05,158.93) -- (140,179.4) -- (119.98,189.9) -- cycle ;
%Shape: Parallelogram [id:dp5606510622850048] 
\draw   (119.98,149.1) -- (140,138.6) -- (139.95,159.07) -- (119.93,169.57) -- cycle ;
%Shape: Parallelogram [id:dp9518017428923379] 
\draw   (119.98,251.1) -- (140,240.6) -- (139.95,261.07) -- (119.93,271.57) -- cycle ;
%Shape: Parallelogram [id:dp5855633926273576] 
\draw   (120.04,230.62) -- (140.05,220.13) -- (140,240.6) -- (119.98,251.1) -- cycle ;
%Shape: Free Drawing [id:dp7758670296370025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (110.17,50.5) .. controls (110.17,50.5) and (110.17,50.5) .. (110.17,50.5) ;
%Straight Lines [id:da20262754843387443] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (120.01,40.76) -- (119.95,61.24) ;
%Straight Lines [id:da6364932015767398] 
\draw [line width=1.5]    (139.95,159.07) -- (139.9,179.54) ;
%Straight Lines [id:da08930488408269222] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (110.45,118.13) -- (110.4,138.6) ;
%Straight Lines [id:da6409495062713556] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (140.05,118.13) -- (140,138.6) ;
%Straight Lines [id:da9712971706318059] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (119.98,149.1) -- (119.93,169.57) ;
%Straight Lines [id:da5856554195672556] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (110.45,158.93) -- (110.4,179.4) ;
%Straight Lines [id:da22732754081731665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (311.42,50.67) -- (311.37,71.14) ;
%Straight Lines [id:da6280376610274625] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (139.95,159.07) -- (139.9,179.54) ;
%Straight Lines [id:da9279645051580946] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (120.04,230.62) -- (119.98,251.1) ;
%Straight Lines [id:da8875366601257483] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (140.1,199.66) -- (140.05,220.13) ;
%Straight Lines [id:da28042697471935474] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (110.4,199.8) -- (110.35,220.27) ;
%Straight Lines [id:da09104295189686296] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (119.98,189.9) -- (119.93,210.37) ;
%Straight Lines [id:da12994601215590462] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (140,240.6) -- (139.95,261.07) ;
%Straight Lines [id:da9164154340113726] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (110.4,240.6) -- (110.35,261.07) ;
%Shape: Rectangle [id:dp11228417024712845] 
\draw  [line width=0.75]  (311.42,30.27) -- (341.02,30.27) -- (341.02,50.67) -- (311.42,50.67) -- cycle ;
%Shape: Rectangle [id:dp058736454487159806] 
\draw  [line width=0.75]  (310.4,138.6) -- (340,138.6) -- (340,159) -- (310.4,159) -- cycle ;
%Shape: Rectangle [id:dp5413492211570416] 
\draw  [line width=0.75]  (310.4,118.2) -- (340,118.2) -- (340,138.6) -- (310.4,138.6) -- cycle ;
%Shape: Rectangle [id:dp5401213237643867] 
\draw  [line width=0.75]  (310.4,159) -- (340,159) -- (340,179.4) -- (310.4,179.4) -- cycle ;
%Shape: Rectangle [id:dp017941353333821852] 
\draw  [line width=0.75]  (310.4,199.8) -- (340,199.8) -- (340,220.2) -- (310.4,220.2) -- cycle ;
%Shape: Rectangle [id:dp5886105133040427] 
\draw  [line width=0.75]  (310.4,179.4) -- (340,179.4) -- (340,199.8) -- (310.4,199.8) -- cycle ;
%Shape: Rectangle [id:dp5259561448113101] 
\draw  [line width=0.75]  (310.4,240.6) -- (340,240.6) -- (340,261) -- (310.4,261) -- cycle ;
%Shape: Rectangle [id:dp08238862227967758] 
\draw  [line width=0.75]  (310.4,220.2) -- (340,220.2) -- (340,240.6) -- (310.4,240.6) -- cycle ;
%Shape: Parallelogram [id:dp23255898843957645] 
\draw   (321.01,40.76) -- (341.02,30.27) -- (340.97,50.74) -- (320.95,61.24) -- cycle ;
%Shape: Parallelogram [id:dp8065942413926959] 
\draw   (320.04,128.62) -- (340.05,118.13) -- (340,138.6) -- (319.98,149.1) -- cycle ;
%Shape: Parallelogram [id:dp6699935386142459] 
\draw   (319.93,210.37) -- (339.95,199.87) -- (339.9,220.34) -- (319.88,230.84) -- cycle ;
%Shape: Parallelogram [id:dp21230467295023436] 
\draw   (319.98,189.9) -- (340,179.4) -- (339.95,199.87) -- (319.93,210.37) -- cycle ;
%Shape: Parallelogram [id:dp8523017987040393] 
\draw   (320.04,169.42) -- (340.05,158.93) -- (340,179.4) -- (319.98,189.9) -- cycle ;
%Shape: Parallelogram [id:dp06831211502227263] 
\draw   (319.98,149.1) -- (340,138.6) -- (339.95,159.07) -- (319.93,169.57) -- cycle ;
%Shape: Parallelogram [id:dp1599787410085466] 
\draw   (319.98,251.1) -- (340,240.6) -- (339.95,261.07) -- (319.93,271.57) -- cycle ;
%Shape: Parallelogram [id:dp0754467231326248] 
\draw   (320.04,230.62) -- (340.05,220.13) -- (340,240.6) -- (319.98,251.1) -- cycle ;
%Shape: Free Drawing [id:dp5710804871821162] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (311.17,50.5) .. controls (311.17,50.5) and (311.17,50.5) .. (311.17,50.5) ;
%Straight Lines [id:da016942556736926573] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (321.01,40.76) -- (320.95,61.24) ;
%Straight Lines [id:da49722908956452916] 
\draw [line width=1.5]    (339.95,159.07) -- (339.9,179.54) ;
%Straight Lines [id:da9118886562511205] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (340.05,118.13) -- (340,138.6) ;
%Shape: Free Drawing [id:dp11038851249134773] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (311.5,70.17) .. controls (311.5,70.17) and (311.5,70.17) .. (311.5,70.17) ;
%Straight Lines [id:da14646704085658202] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (339.95,159.07) -- (339.9,179.54) ;
%Straight Lines [id:da6359459603654593] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (320.04,230.62) -- (319.98,251.1) ;
%Straight Lines [id:da8632766421068592] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (340,240.6) -- (339.95,261.07) ;
%Straight Lines [id:da8886446332248213] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (310.4,240.6) -- (310.35,261.07) ;
%Straight Lines [id:da7359220529614414] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (310.5,138.46) -- (310.45,158.93) ;
%Straight Lines [id:da8838273172383665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (310.4,179.4) -- (310.35,199.87) ;
%Straight Lines [id:da799227766109143] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (339.9,220.34) -- (310.4,220.2) ;
%Straight Lines [id:da6747311200747633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (320.04,128.62) -- (319.98,149.1) ;
%Straight Lines [id:da4894960102630096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (320.04,169.42) -- (319.98,189.9) ;
%Straight Lines [id:da7229492525579152] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (340,199.8) -- (319.98,210.3) ;
%Shape: Rectangle [id:dp23770521272706102] 
\draw  [line width=0.75]  (110.4,70.2) -- (140,70.2) -- (140,90.6) -- (110.4,90.6) -- cycle ;
%Shape: Parallelogram [id:dp5918099419248376] 
\draw   (120.04,80.62) -- (140.05,70.13) -- (140,90.6) -- (119.98,101.1) -- cycle ;
%Straight Lines [id:da0494505381166368] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (110.45,70.13) -- (110.4,90.6) ;
%Straight Lines [id:da4641783229377102] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (140.05,70.13) -- (140,90.6) ;
%Shape: Free Drawing [id:dp14264230908639353] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (110.5,70.17) .. controls (110.5,70.17) and (110.5,70.17) .. (110.5,70.17) ;
%Shape: Free Drawing [id:dp8120367468393721] 
\draw  [line width=2.25] [line join = round][line cap = round] (110,97.67) .. controls (110,97.67) and (110,97.67) .. (110,97.67) ;
%Shape: Free Drawing [id:dp15580960254671838] 
\draw  [line width=2.25] [line join = round][line cap = round] (110,103.67) .. controls (110,103.67) and (110,103.67) .. (110,103.67) ;
%Shape: Free Drawing [id:dp21399007482400612] 
\draw  [line width=2.25] [line join = round][line cap = round] (110,109.67) .. controls (110,109.67) and (110,109.67) .. (110,109.67) ;
%Shape: Free Drawing [id:dp6120680375261586] 
\draw  [line width=2.25] [line join = round][line cap = round] (140,97.67) .. controls (140,97.67) and (140,97.67) .. (140,97.67) ;
%Shape: Free Drawing [id:dp9519165009949666] 
\draw  [line width=2.25] [line join = round][line cap = round] (140,103.67) .. controls (140,103.67) and (140,103.67) .. (140,103.67) ;
%Shape: Free Drawing [id:dp9410941032454577] 
\draw  [line width=2.25] [line join = round][line cap = round] (140,109.67) .. controls (140,109.67) and (140,109.67) .. (140,109.67) ;
%Shape: Free Drawing [id:dp8119691051301078] 
\draw  [line width=2.25] [line join = round][line cap = round] (120,108.67) .. controls (120,108.67) and (120,108.67) .. (120,108.67) ;
%Shape: Free Drawing [id:dp39666543018046607] 
\draw  [line width=2.25] [line join = round][line cap = round] (120,114.67) .. controls (120,114.67) and (120,114.67) .. (120,114.67) ;
%Shape: Free Drawing [id:dp584541797619138] 
\draw  [line width=2.25] [line join = round][line cap = round] (120,120.67) .. controls (120,120.67) and (120,120.67) .. (120,120.67) ;
%Shape: Rectangle [id:dp9650871270643536] 
\draw  [line width=0.75]  (310.4,70.2) -- (340,70.2) -- (340,90.6) -- (310.4,90.6) -- cycle ;
%Shape: Parallelogram [id:dp22472269936564326] 
\draw   (320.04,80.62) -- (340.05,70.13) -- (340,90.6) -- (319.98,101.1) -- cycle ;
%Straight Lines [id:da5670070864439015] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (340.05,70.13) -- (340,90.6) ;
%Straight Lines [id:da7800770327956058] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (320.04,80.62) -- (319.98,101.1) ;
%Shape: Free Drawing [id:dp44981072705049896] 
\draw  [line width=2.25] [line join = round][line cap = round] (311,98.67) .. controls (311,98.67) and (311,98.67) .. (311,98.67) ;
%Shape: Free Drawing [id:dp6532318626183736] 
\draw  [line width=2.25] [line join = round][line cap = round] (311,104.67) .. controls (311,104.67) and (311,104.67) .. (311,104.67) ;
%Shape: Free Drawing [id:dp7109455513038031] 
\draw  [line width=2.25] [line join = round][line cap = round] (311,110.67) .. controls (311,110.67) and (311,110.67) .. (311,110.67) ;
%Shape: Free Drawing [id:dp41113120557838434] 
\draw  [line width=2.25] [line join = round][line cap = round] (340,98.67) .. controls (340,98.67) and (340,98.67) .. (340,98.67) ;
%Shape: Free Drawing [id:dp8139213602002311] 
\draw  [line width=2.25] [line join = round][line cap = round] (340,104.67) .. controls (340,104.67) and (340,104.67) .. (340,104.67) ;
%Shape: Free Drawing [id:dp5608633265488088] 
\draw  [line width=2.25] [line join = round][line cap = round] (340,110.67) .. controls (340,110.67) and (340,110.67) .. (340,110.67) ;
%Shape: Free Drawing [id:dp9237625839208] 
\draw  [line width=2.25] [line join = round][line cap = round] (320,108.67) .. controls (320,108.67) and (320,108.67) .. (320,108.67) ;
%Shape: Free Drawing [id:dp4723440465204123] 
\draw  [line width=2.25] [line join = round][line cap = round] (320,114.67) .. controls (320,114.67) and (320,114.67) .. (320,114.67) ;
%Shape: Free Drawing [id:dp23501213626552242] 
\draw  [line width=2.25] [line join = round][line cap = round] (320,120.67) .. controls (320,120.67) and (320,120.67) .. (320,120.67) ;
%Straight Lines [id:da1670259742323783] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 2.25pt off 1.5pt}]  (279.78,120) ;
%Straight Lines [id:da8288239269046337] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (220.88,138.68) -- (236,145.84) ;
%Straight Lines [id:da08140958656580544] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (220.88,153) -- (236,145.84) ;
%Straight Lines [id:da24610943590592071] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (205,142.98) -- (229.95,142.98) ;
%Straight Lines [id:da5555820820532181] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (205,148.7) -- (229.95,148.7) ;
%Shape: Free Drawing [id:dp4458626722314921] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (110.5,220.17) .. controls (110.5,220.17) and (110.5,220.17) .. (110.5,220.17) ;
%Shape: Free Drawing [id:dp42367392886659283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (310.5,220.17) .. controls (310.5,220.17) and (310.5,220.17) .. (310.5,220.17) ;

% Text Node
\draw (96.67,66.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (82.75,48.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f_{1}( x)$};
% Text Node
\draw (296.67,66.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (282.75,48.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f_{1}( x)$};
% Text Node
\draw (167.75,47.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f_{1}( x) \in F_{1}^{-}([ f_{1}( x)]_{R_{d}})$};
% Text Node
\draw (188.75,70.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x\in F_{1}^{+}([ x]_{R_{d}})$};
% Text Node
\draw (96.67,216.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u$};
% Text Node
\draw (296.67,216.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u$};


\end{tikzpicture}
